Summertime, and the livin is easy: Winter and summer pseudoseasonal life expectancy in the United States

In temperate climates, mortality is seasonal with a winter-dominant pattern, due in part to pneumonia and influenza. Cardiac causes, which are the leading cause of death in the United States, are also winter-seasonal although it is not clear why. Interactions between circulating respiratory viruses (f.e., influenza) and cardiac conditions have been suggested as a cause of winter-dominant mortality patterns. We propose and implement a way to estimate an upper bound on mortality attributable to winter-dominant viruses like influenza. We calculate 'pseudo-seasonal' life expectancy, dividing the year into two six-month spans, one encompassing winter the other summer. During the summer when the circulation of respiratory viruses is drastically reduced, life expectancy is about one year longer. We also quantify the seasonal mortality difference in terms of seasonal "equivalent ages" (defined herein) and proportional hazards. We suggest that even if viruses cause excess winter cardiac mortality, the population-level mortality reduction of a perfect influenza vaccine would be much more modest than is often recognized.

==> (inline-ps-0) <==

%!PS-Adobe-3.0
%%BeginProlog
/bd {bind def} bind def
/fsd {findfont exch scalefont def} bd
/sms {setfont moveto show} bd
/ms {moveto show} bd
/pdfmark where
{pop} {userdict /pdfmark /cleartomark load put} ifelse
%%EndProlog
%%BeginSetup
